Actors in Multi-Sector Transitions -- Discourse Analysis on Hydrogen in Germany

With net-zero emission goals, low-carbon transitions enter a new phase of development, leading to new challenges for policymaking and research. Multiple transitions unfold in parallel across different sectors. This involves a broad range of technologies, while actors engage in increasingly complex discourses. Here, we study the discourses on hydrogen in Germany. Based on the analysis of 179 newspaper articles from 2016 to 2020, we find that a diverse set of actors, including many industry incumbents, speak favorably about hydrogen, emphasizing economic opportunities and its relevance for the energy transition, whereas skeptics highlight its low energy efficiency and expected scarcity. With the help of discourse network analysis, we identify three emerging conflicts around the use, production, and import of hydrogen. We explain these conflicts and the widespread support of incumbents with a conceptual framework that captures the complex interplay of sectoral contexts, specific technologies and actor interests.

==> (inline-0) <==
\begin{xtabular}{p{0.5cm}p{2cm}p{2cm}p{11cm}}
%{p{8.5cm} c c r l l l}

\hline
\rule{0pt}{3ex}N & Date & Newspaper & Title \\ 
\hline
1            & 1/29/2016        &           SZ & Gefesselte Energie                                                                                                                                                                                                                                                                                                                        \\
2          & 3/9/2016           & Handelsblatt & Taktgeber für Technik                                                                                                                                                                                                                                                                                                                                  \\
3          & 4/13/2016          & Die Welt     & Nur heiße Luft; Der Verkehrsminister will Wasserstoff-Autos fördern. Doch   die Strategie ist ein Aufguss alter Pläne                                                                                                                                                                                                                                  \\
4          & 5/6/2016           & Handelsblatt & Thomas Bystry; 'Es sind nicht mehr viele Fragen offen'                                                                                                                                                                                                                                                                                                 \\
5          & 5/6/2016           & Handelsblatt & Die vergessene Alternative                                                                                                                                                                                                                                                                                                                             \\
6          & 5/20/2016          & SZ           & Wasserstoff marsch!                                                                                                                                                                                                                                                                                                                                    \\
7          & 6/1/2016           & SZ           & Rohstoff Wind                                                                                                                                                                                                                                                                                                                                          \\
8          & 8/16/2016          & Die Welt     & Linde steigt ins Carsharing-Geschäft ein; Gasekonzern will Wasserstoff   als Antrieb für Autofahrer erlebbar machen                                                                                                                                                                                                                                    \\
9            & 10/29/2016         & taz          & Weg vom Ölhahn; Lückenfüller Solar- und Windstrom lässt sich dezentral in   Wasserstoff umwandeln und nach Bedarf wieder verstromen                                                                                                                                                                                                                    \\
10         & 12/14/2016         & Die Welt     & Anschub für das Wasserstoffauto; Bis 2026 investiert der Bund 250   Millionen Euro in die neue Technologie. Forschung und das Tankstellennetz   sollen gefördert werden                                                                                                                                                                                \\
11         & 12/24/2016         & SZ           & Ende einer Dienstfahrt                                                                                                                                                                                                                                                                                                                                 \\
12         & 1/18/2017          & SZ           & Wasserstoff marsch!                                                                                                                                                                                                                                                                                                                                    \\
13         & 3/24/2017          & Die Welt     & In Jülich geht die Supersonne auf; 150 Hochleistungsstrahler liefern   Licht für Forschung                                                                                                                                                                                                                                                             \\
14         & 4/27/2017          & FAZ          & Im Wind stecken große Energiereserven; Das Ideal der Energietechniker   bleibt der Wasserstoff                                                                                                                                                                                                                                                         \\
15         & 8/7/2017           & Die Welt     & Wasserstoff statt Diesel?; Der Abgas-Skandal erschüttert Deutschland.   Verbrennungsmotoren werden infrage gestellt, E-Autos als Alternative gelobt.   Doch eine saubere Technologie ist in Vergessenheit geraten                                                                                                                                      \\
16         & 9/9/2017           & SZ           & Batterie gegen Brennstoffzelle                                                                                                                                                                                                                                                                                                                         \\
17         & 11/18/2017         & taz          & Die Reichweite ist kein Hemmnis; Batteriefahrzeuge stellen erhebliche   Anforderungen an die Infrastruktur. Für das Netz wären Elektroautos auf   Wasserstoffbasis dienlicher. Diesen kann man erzeugen und speichern, wenn   Strom aus erneuerbaren Quellen im Überfluss vorhanden ist                                                                \\
18         & 11/18/2017         & SZ           & Dampf im Auspuff                                                                                                                                                                                                                                                                                                                                       \\
19         & 3/3/2018           & SZ           & Kraftwerk auf vier Rädern                                                                                                                                                                                                                                                                                                                              \\
20         & 4/4/2018           & Handelsblatt & Klimaschutz - Die andere Energiewende                                                                                                                                                                                                                                                                                                                  \\
21         & 6/21/2018          & FAZ          & Ein Sicherheitsnetz für die Energiewende                                                                                                                                                                                                                                                                                                               \\
22         & 10/25/2018         & FAZ          & Japan prescht voran beim Ausbau der Wasserstoff-Tankstellen; Auch die   Koreaner setzen stark auf diese Technologie                                                                                                                                                                                                                                    \\
23         & 10/25/2018         & FAZ          & Great Wall und die deutsche Brennstoffzelle                                                                                                                                                                                                                                                                                                            \\
24         & 12/10/2018         & taz          & Windstrom zu speichern ist effizient, aber teuer; Deutschland hat bereits   drei Dutzend Power-to-Gas-Anlagen. Sie sind attraktiv und zuverlässig, doch   Preisrückgänge wie bei Photovoltaik sind unrealistisch                                                                                                                                       \\
25         & 1/30/2019          & taz          & Chemieriese ohne Futter; Wenn es nach den Beschlüssen der Kohlekommission   geht, dürfte das Kohlekraftwerk in Stade nicht gebaut werden. Es soll den   Chemiekonzern Dow Chemical mit Energie versorgen. Niedersachsens   Umweltminister Olaf Lies (SPD) setzt auf Wind und Wasserstoff                                                               \\
26         & 2/2/2019           & SZ           & Knallgas im Tank                                                                                                                                                                                                                                                                                                                                       \\
27         & 2/12/2019          & FAZ          & Windstrom zu Wasserstoff                                                                                                                                                                                                                                                                                                                               \\
28         & 3/7/2019           & Handelsblatt & Daniel Teichmann; Der Wasserstoff-Mann                                                                                                                                                                                                                                                                                                                 \\
29         & 3/21/2019          & Handelsblatt & CO2 - Vermeidung; Kalkulierter Klimaschutz                                                                                                                                                                                                                                                                                                             \\
30         & 4/6/2019           & Die Welt     & Der blaue Weg; Viele betrachten das Elektroauto als einzige Option für   die Zukunft des Automobils. Doch inzwischen mehren sich die Stimmen, die den   Wasserstoffantrieb als Alternative sehen. Unser Autor hat getestet, ob die   Anhänger der Brennstoffzelle recht haben                                                                          \\
31         & 4/13/2019          & taz          & Ein Klassiker kommt in Fahrt; Wasserstoff ist ein altbekannter   Energieträger. Doch erst jetzt können Forscher sein ungeheures Potenzial für   das Gelingen der Energiewende richtig nutzen     und arbeiten daran, die alte Idee der Brennstoffzelle zukunftstauglich   zu machen                                                                    \\
32         & 4/27/2019          & SZ           & Gas ohne Abgas                                                                                                                                                                                                                                                                                                                                         \\
33         & 5/4/2019           & FAZ          & Wettlauf um den Elektroantrieb                                                                                                                                                                                                                                                                                                                         \\
34         & 5/15/2019          & FAZ          & Die Stahlproduktion soll grüner werden                                                                                                                                                                                                                                                                                                                 \\
35         & 5/25/2019          & Die Welt     & Mit Wasserstoff zur Wärmewende; Der Heizungshersteller Vaillant muss sich   umstellen. Klimaschutzdebatte und Dekarbonisierung fordern zügiges Handeln                                                                                                                                                                                                 \\
36         & 6/17/2019          & Handelsblatt & Großes Werben für Wasserstoffwirtschaft                                                                                                                                                                                                                                                                                                                \\
37         & 6/24/2019          & Handelsblatt & Alles eine Frage der Geduld                                                                                                                                                                                                                                                                                                                            \\
38         & 6/24/2019          & Handelsblatt & So funktioniert Industriepolitik                                                                                                                                                                                                                                                                                                                       \\
39         & 7/2/2019           & Handelsblatt & Mobilität; Die Mischung macht's                                                                                                                                                                                                                                                                                                                        \\
40         & 7/16/2019          & Die Welt     & Siemens setzt in Görlitz jetzt auch auf Wasserstoff; Konzern plant mit   Freistaat Sachsen und Fraunhofer-Gesellschaft einen Innovationscampus -   inklusive eines Labors zur Forschung an klimafreundlicher Technologie                                                                                                                               \\
41         & 7/16/2019          & Handelsblatt & Fraunhofer und Siemens bilden Wasserstoff-Allianz                                                                                                                                                                                                                                                                                                      \\
42         & 7/18/2019          & taz          & Brennstoffzelle besiegt Tesla und Elektro-Audi; Eine Studie des   Fraunhofer-Instituts zur Elektromobilität zeigt: Bei großen E-Autos ist die   Wasserstoff-Technologie aus Sicht des Klimaschutzes vielen Batteriefahrzeugen   überlegen                                                                                                              \\
43         & 7/19/2019          & taz          & Antrieb Wasserstoff; Schwarze Ministerin für  grünen    Wasserstoff                                                                                                                                                                                                                                                                                    \\
44         & 7/29/2019          & Die Welt     & Warum Wasserstoff gegen den E-Motor chancenlos ist; Ist das Elektroauto   wirklich die beste Alternative? Viele hoffen auf die Brennstoffzelle. Eine   neue Studie jedoch macht wenig Mut                                                                                                                                                              \\
45         & 7/30/2019          & FAZ          & Wie klimaverträglich ist Wasserstoff wirklich?                                                                                                                                                                                                                                                                                                         \\
46         & 8/3/2019           & FAZ          & Die neue Farbenlehre der Energiewende                                                                                                                                                                                                                                                                                                                  \\
47         & 8/10/2019          & Die Welt     & Heizen mit Wasserstoff; Die Gasheizung wurde als Ursache von Emissionen   in Großbritannien lange nicht thematisiert. Doch jetzt soll ein Großversuch   zeigen, dass es eine umweltfreundliche Alternative gibt. Vorteil: Das   bisherige Netz lässt sich nutzen. Gebraucht wird nur ein neuer Boiler                                                  \\
48         & 8/15/2019          & FAZ          & Wasserstoff ist gut - aber schwer einzuführen                                                                                                                                                                                                                                                                                                          \\
49         & 9/7/2019           & taz          & Grünes Gas im Chemiepark; Gut Ding braucht bekanntlich Weile. So auch die   Wasserstoffproduktion aus Windstrom in Brunsbüttel, die Anfang August   startete. Der regionale Versorger betreibt ein 20 Kilometer langes Gasnetz   und will neue Wege gehen                                                                                              \\
50         & 9/12/2019          & Die Welt     & Die Suche nach der blauen Alternative; Bei der IAA dreht sich scheinbar   alles um Batterieautos. Doch im Hintergrund schwelt der Streit um eine zweite   Option - den Wasserstoff-Antrieb. Der jedoch hat einen vehementen Kritiker                                                                                                                   \\
51         & 9/13/2019          & Handelsblatt & Mehr Tempo bei der Energiewende                                                                                                                                                                                                                                                                                                                        \\
52         & 9/14/2019          & Die Welt     & Streit um die Wasserstoff-Idee; Volkswagen-Chef Herbert Diess glaubt   nicht an die Zukunft der Technik. Niedersachsens Ministerpräsident Stephan   Weil widerspricht - trotz des Sitzes im VW-Aufsichtsrat                                                                                                                                            \\
53         & 9/16/2019          & Handelsblatt & Altmaiers Wasserstoffwette                                                                                                                                                                                                                                                                                                                             \\
54         & 9/17/2019          & Handelsblatt & Japan; Weltmacht auf Wasserstoff                                                                                                                                                                                                                                                                                                                       \\
55         & 9/25/2019          & Handelsblatt & Wasserstoff für jeden                                                                                                                                                                                                                                                                                                                                  \\
56         & 10/5/2019          & FAZ          & Wasserstoff soll die Energiewende retten                                                                                                                                                                                                                                                                                                               \\
57         & 10/8/2019          & FAZ          & Oben ohne                                                                                                                                                                                                                                                                                                                                              \\
58         & 10/17/2019         & Handelsblatt & Der Traum vom grünen  wird   Wirklichkeit                                                                                                                                                                                                                                                                                                              \\
59         & 10/29/2019         & FAZ          & Lastwagen mit Wasserstoff im TankF                                                                                                                                                                                                                                                                                                                     \\
60         & 11/4/2019          & Handelsblatt & Neuer Schub für grünen Wasserstoff                                                                                                                                                                                                                                                                                                                     \\
61         & 11/4/2019          & Handelsblatt & Der Stoff der Zukunft                                                                                                                                                                                                                                                                                                                                  \\
62         & 11/5/2019          & Handelsblatt & Problemlöser Wasserstoff                                                                                                                                                                                                                                                                                                                               \\
63         & 11/5/2019          & FAZ          & Wir müssen bei Wasserstoff die Nummer 1 in der Welt werden                                                                                                                                                                                                                                                                                             \\
64         & 11/16/2019         & SZ           & Zu Wasser, zu Lande, in der Luft                                                                                                                                                                                                                                                                                                                       \\
65         & 11/25/2019         & Handelsblatt & Klimaneutralität; Überlebensfrage für die Industrie                                                                                                                                                                                                                                                                                                    \\
66         & 11/25/2019         & Handelsblatt & Andreas Pinkwart; 'Klimaschutz geht nur mit der Industrie - nicht gegen   sie'                                                                                                                                                                                                                                                                         \\
67         & 11/25/2019         & FAZ          & Wundermittel Wasserstoff                                                                                                                                                                                                                                                                                                                               \\
68         & 12/2/2019          & Handelsblatt & Japan; Weltmacht auf Wasserstoff                                                                                                                                                                                                                                                                                                                       \\
69         & 12/13/2019         & FAZ          & Nordwesten wird Modellregion für WasserstoffF                                                                                                                                                                                                                                                                                                          \\
70         & 12/18/2019         & Handelsblatt & Ein talentiertes Molekül                                                                                                                                                                                                                                                                                                                               \\
71         & 12/19/2019         & FAZ          & Im Wasserstoff-Fieber                                                                                                                                                                                                                                                                                                                                  \\
72         & 12/23/2019         & Handelsblatt & Regierung ringt um Wasserstoffstrategie                                                                                                                                                                                                                                                                                                                \\
73         & 12/31/2019         & Die Welt     & Das bezahlbare Wasserstoffauto; Toyota will die Produktion des Mirai mit   der neuen Generation deutlich steigern - und den Preis drastisch senken. Das   würde den Wettbewerb in der Elektromobilität verändern                                                                                                                                       \\
74         & 1/29/2020          & Handelsblatt & 'Energiepolitik ist der Flaschenhals'                                                                                                                                                                                                                                                                                                                  \\
75         & 1/31/2020          & Handelsblatt & 31 Maßnahmen für den Weg an die Spitze                                                                                                                                                                                                                                                                                                                 \\
76         & 2/3/2020           & Handelsblatt & Frans Timmermans; 'Wir sollten massiv investieren'                                                                                                                                                                                                                                                                                                     \\
77         & 2/5/2020           & Die Welt     & Wirtschaft Kompakt; Tarifrunde: IG Metall verzichtet auf Geld-Forderung   ++ Blackberry: Aus für Smartphone mit Tasten im August ++ Svenja Schulze:   Wasserstoff in erster Linie für die Industrie ++ Mannesmann/Vodafone: Esser:   Übernahme war 'großes Unglück' ++ Fraport-Aufsichtsrat: Karlheinz Weimar gibt   Vorsitz ab                        \\
78         & 2/7/2020           & Handelsblatt & Anja Karliczek und Robert Schlögl; 'Sie können damit Milliarden   scheffeln'                                                                                                                                                                                                                                                                           \\
79         & 2/7/2020           & Handelsblatt & Ein Molekül macht Karriere                                                                                                                                                                                                                                                                                                                             \\
80         & 2/17/2020          & Handelsblatt & Svenja Schulze; 'Wasserstoff ist ohne Alternative'                                                                                                                                                                                                                                                                                                     \\
81         & 2/24/2020          & Handelsblatt & Wasserstoff statt Erdgas                                                                                                                                                                                                                                                                                                                               \\
82         & 2/28/2020          & Handelsblatt & Shell plant größtes Wasserstoffprojekt Europas                                                                                                                                                                                                                                                                                                         \\
83         & 3/3/2020           & Handelsblatt & Regierung streitet über Wasserstoff                                                                                                                                                                                                                                                                                                                    \\
84         & 3/7/2020           & Die Welt     & So wird Wasserstoff grün; Bei der Energiewende setzt die Politik auf   Wasserstoff. Doch bislang entsteht bei dessen Produktion schädliches CO2.   Zwei Experten erklären, wie sich der Energieträger klimafreundlich herstellen   ließe                                                                                                               \\
85         & 3/7/2020           & Die Welt     & Kein grünes Gas für Heizungen?; Nationale Wasserstoffstrategie verzichtet   aufdas Thema Wärmeerzeugung in Gebäuden                                                                                                                                                                                                                                    \\
86         & 3/9/2020           & Die Welt     & Wirtschaft Kompakt; United-Internet: Neue Allianz für 5G-Ausbau ++   Patienten: Offenheit für digitale Gesundheitsdienste ++ Maschinenbau: Hürden   für Wasserstoff abbauen                                                                                                                                                                            \\
87         & 3/17/2020          & Handelsblatt & Wasserstoff; Der Regierung fehlt der Plan                                                                                                                                                                                                                                                                                                              \\
88         & 3/18/2020          & FAZ          & Wirtschaft plant Wasserstoffnetz                                                                                                                                                                                                                                                                                                                       \\
89         & 3/28/2020          & SZ           & Wasserstoff marsch!                                                                                                                                                                                                                                                                                                                                    \\
90         & 4/2/2020           & SZ           & Mehr als Wasserdampf                                                                                                                                                                                                                                                                                                                                   \\
91         & 4/22/2020          & SZ           & Schwertransport mit Wasserstoff                                                                                                                                                                                                                                                                                                                        \\
92         & 4/22/2020          & Handelsblatt & Brennstoffzelle; Nur eine Nische                                                                                                                                                                                                                                                                                                                       \\
93         & 5/12/2020          & FAZ          & Gib Stoff                                                                                                                                                                                                                                                                                                                                              \\
94         & 5/27/2020          & FAZ          & Wasserstoff wird ausgebremst                                                                                                                                                                                                                                                                                                                           \\
95         & 5/27/2020          & SZ           & Explosives Gemisch                                                                                                                                                                                                                                                                                                                                     \\
96         & 5/29/2020          & Handelsblatt & Energiewende; In der Warteschleife                                                                                                                                                                                                                                                                                                                     \\
97         & 6/5/2020           & taz          & Skepsis bei der Energie der Zukunft; Das Wirtschaftsministerium bremst   die Euphorie über Wasserstoff: Die grüne Energie sei auch langfristig teurer   als fossile. Die Regierung will mit 7 Milliarden Euro helfen                                                                                                                                   \\
98         & 6/6/2020           & SZ           & Grün und blau                                                                                                                                                                                                                                                                                                                                          \\
99         & 6/6/2020           & Die Welt     & Neuer Eckpfeiler der deutschen Energiewende; Der Bund plant den Aufbau   einer industriellen Wasserstoff-Produktion. Das klimaneutrale Gas soll   Transport- und Speichermedium für Öko-Energien werden. Alternativen zum   E-Auto können so marktfähig werden                                                                                         \\
100        & 6/9/2020           & Handelsblatt & Wasserstoffstrategie - Schwere Hypothek                                                                                                                                                                                                                                                                                                                \\
101        & 6/9/2020           & FAZ          & Wasserstoff-Einigung                                                                                                                                                                                                                                                                                                                                   \\
102        & 6/10/2020          & SZ           & Klimaneutrale Verheißung                                                                                                                                                                                                                                                                                                                               \\
103        & 6/11/2020          & taz          & Wasserstoff für die Energiewende; Die Regierung legt ihre lang erwartete   Wasserstoffstrategie vor: Mit 9 Milliarden Euro will Deutschland eine   Vorreiterrolle einnehmen                                                                                                                                                                            \\
104        & 6/11/2020          & Die Welt     & Nationale Wasserstoffstrategie ignoriert Autos fast völlig; Im Streit um   die beste Antriebsart setzt sich Umweltministerin Schulze durch. Verkehrs-   und Wirtschaftsministerium wollten Chance für Brennstoffzellenfahrzeuge                                                                                                                        \\
105        & 6/12/2020          & FAZ          & Der Wasserstoff bleibt ein Zankapfel                                                                                                                                                                                                                                                                                                                   \\
106        & 6/15/2020          & FAZ          & EEG-Umlage soll                                                                                                                                                                                                                                                                                                                                        \\
107        & 6/15/2020          & SZ           & Methan und Hitze für den Klimaschutz                                                                                                                                                                                                                                                                                                                   \\
108        & 6/17/2020          & SZ           & Wasserstoff direkt ab Hof                                                                                                                                                                                                                                                                                                                              \\
109        & 6/19/2020          & Handelsblatt & EU-Kommission setzt auch auf blauen Wasserstoff                                                                                                                                                                                                                                                                                                        \\
110        & 6/22/2020          & Handelsblatt & Es gibt keinen bösen Wasserstoff                                                                                                                                                                                                                                                                                                                       \\
111        & 6/23/2020          & Handelsblatt & Einen Markt für Wasserstoff schaffen                                                                                                                                                                                                                                                                                                                   \\
112        & 6/25/2020          & SZ           & Einmal Nordsee und zurück                                                                                                                                                                                                                                                                                                                              \\
113        & 6/26/2020          & taz          & Wasserstoff soll grün werden; Ein Innovationsbeauftragter soll dafür   sorgen, dass die Wasserstoff-Strategie ein Erfolgsmodell wird                                                                                                                                                                                                                   \\
114        & 7/3/2020           & FAZ          & Energiebranche setzt auf Tausendsassa Wasserstoff                                                                                                                                                                                                                                                                                                      \\
115        & 7/6/2020           & Handelsblatt & Lukrativer Wasserstoff                                                                                                                                                                                                                                                                                                                                 \\
116        & 7/8/2020           & Handelsblatt & Die Wasserstoff-Welt der Zukunft                                                                                                                                                                                                                                                                                                                       \\
117        & 7/8/2020           & Die Welt     & Wasserstoff soll Europas schmutzige Industrien sauber machen; Die EU will   die Produktion von Stahl und Chemikalien grüner gestalten. Das geht nur mit   dem flüchtigen Gas. Die Umsetzung ist schwierig                                                                                                                                              \\
118        & 7/9/2020           & FAZ          & Die EU entdeckt den Wasserstoff                                                                                                                                                                                                                                                                                                                        \\
119        & 7/9/2020           & Die Welt     & Abgehängt beim Wasserstoff; Volkswagen, BMW und Daimler haben aktuell   keine Pkw mit Brennstoffzelle im Programm. Ganz anders große Konkurrenten aus   Asien, die diese Technologie deutlich vorantreiben                                                                                                                                             \\
120        & 7/9/2020           & SZ           & Wasserstoff für Europa                                                                                                                                                                                                                                                                                                                                 \\
121        & 7/10/2020          & FAZ          & Trommler für den Wasserstoff                                                                                                                                                                                                                                                                                                                           \\
122        & 7/14/2020          & SZ           & Grüner Hoffnungsträger                                                                                                                                                                                                                                                                                                                                 \\
123        & 7/15/2020          & Die Welt     & Ablösung des Hochofens; Das Unternehmen Salzgitter treibt den Einsatz von   Wasserstoff zur Stahlherstellung voran. Das soll einen wesentlich größeren   Effekt fuer den Klimaschutz haben als etwa der Ausbau der Elektromobilität                                                                                                                    \\
124        & 7/16/2020          & Die Welt     & VW klammert sich an das Elektro-Dogma; Der Konzern will zum Marktführer   für E-Mobilität werden. An Wasserstoff zu denken, findet Herbert Diess 'nicht   sehr sinnvoll'. Der Chef des weltgrößten Automobilzulieferers Bosch   widerspricht ihm                                                                                                       \\
125        & 7/21/2020          & Handelsblatt & Anja Karliczek; Ehrgeizig durch die Krise                                                                                                                                                                                                                                                                                                              \\
126        & 7/25/2020          & taz          & Ein Mann brennt für Wasserstoff; Heinrich Klingenberg hat bei der   Hamburger Hochbahn fast zwei Jahrzehnte lang das emissionsfreie Fahren   vorangetrieben. Kürzlich ist er pensioniert worden. Nun kann er sichentspannt   ansehen, wie der technologische Wandel Fahrt aufnimmt                                                                     \\
127        & 7/25/2020          & taz          & Wenn der Wind bläst; Die Raffinerie der H\&amp;R Ölwerke Schindler   betreibt seit fast drei Jahren eine Elektrolyseanlage zur Herstellung von   Wasserstoff für die Energieversorgung der eigenen Produktion                                                                                                                                          \\
128        & 7/25/2020          & taz          & Ein Stoff macht Karriere; Um die Wirtschaft CO2-neutral zu machen,   braucht es einen Energieträger, der erneuerbare Energien speichert. Ein Teil   der Lösung könnte darin bestehen, aus Wasser Wasserstoff und wieder Wasser zu   machen. Die Bundesregierung will das jetzt mit Macht voranbringen. Und   Norddeutschland ist vorne mit dabei 43 45 \\
129        & 7/27/2020          & Handelsblatt & BMW tastet sich wieder an Wasserstoff heran                                                                                                                                                                                                                                                                                                            \\
130        & 7/28/2020          & Handelsblatt & Nord Stream 2 soll Wasserstoff liefern                                                                                                                                                                                                                                                                                                                 \\
131        & 8/13/2020          & SZ           & Salzgitter leidet unter Krise der Autoindustrie                                                                                                                                                                                                                                                                                                        \\
132        & 8/18/2020          & Handelsblatt & Nikola greift die deutschen Lkw-Riesen an                                                                                                                                                                                                                                                                                                              \\
133        & 8/27/2020          & FAZ          & Grüne fordern Pflichtquoten für grünen Stahl                                                                                                                                                                                                                                                                                                           \\
134        & 9/8/2020           & SZ           & Hoffen auf Inga                                                                                                                                                                                                                                                                                                                                        \\
135        & 9/17/2020          & Handelsblatt & Daimler auf Diesel-Entzug                                                                                                                                                                                                                                                                                                                              \\
136        & 9/21/2020          & Die Welt     & Airbus plant mit Wasserstoff; Der Flugzeugbauer setzt bei der Entwicklung   neuer Antriebe voll auf eine Strategie - und geht damit eine riskante Wette   ein                                                                                                                                                                                          \\
137        & 9/21/2020          & SZ           & Der Traum vom grünen Fliegen                                                                                                                                                                                                                                                                                                                           \\
138        & 9/24/2020          & Die Welt     & Wohin geht die Reise?; Batterie und Brennstoffzelle könnten sich im   Automobilbau ergänzen, meinen Experten. Doch dazu müsste es mehr   Investitionen in die Wasserstofftechnologie geben                                                                                                                                                             \\
139        & 9/25/2020          & taz          & Heilt Wasserstoff das Klima?; Wasserstoff ist derzeit als angebliches   Klimaschutz-Wundermittel in aller Munde. Doch ähnlich wie bei Medikamenten   darf zu den Risiken und Nebenwirkungen nicht geschwiegen werden                                                                                                                                   \\
140        & 10/1/2020          & SZ           & Wunderwaffe mit Hindernis                                                                                                                                                                                                                                                                                                                              \\
141        & 10/1/2020          & Handelsblatt & Die Neuordnung der globalen Wertschöpfung                                                                                                                                                                                                                                                                                                              \\
142        & 10/5/2020          & Handelsblatt & Überlebensfrage Wasserstoff                                                                                                                                                                                                                                                                                                                            \\
143        & 10/6/2020          & taz          & Für Stahl ist das eine Perspektive   ; heute auf zoom                                                                                                                                                                                                                                                                                                  \\
144        & 10/6/2020          & FAZ          & Viessmann setzt auf Wasserstoff                                                                                                                                                                                                                                                                                                                        \\
145        & 10/8/2020          & Die Welt     & Airbus-Chef sieht in E-Autos eine Mogelpackung; Europas Flugzeugbauer   plant CO2-freies Fliegen ab 2035. Bis dahin müsse aber großflächig 'grüner   Wasserstoff' zur Verfügung stehen                                                                                                                                                                 \\
146        & 10/8/2020          & FAZ          & Wir werden nicht alles mit Strom lösen können                                                                                                                                                                                                                                                                                                          \\
147        & 10/9/2020          & Handelsblatt & Der Kampf um das Wasserstoffnetz beginnt                                                                                                                                                                                                                                                                                                               \\
148        & 10/9/2020          & Handelsblatt & Nachgefragt; 'Gewaltiger Schub'                                                                                                                                                                                                                                                                                                                        \\
149        & 10/12/2020         & taz          & Deutsche Energiewende auf Kosten Afrikas; Mit Wasserkraft aus dem Kongo   grünen  Wasserstoff für Deutschland   herstellen dafür sind hohe Investitionen notwendig. Und eigentlich braucht   der Kontinent den Strom selbst                                                                                                                            \\
150        & 10/12/2020         & taz          & Es reicht gerade für die deutsche   Stahlindustrie ; Günter Nooke, Afrikabeauftragter der Kanzlerin, über sein   Projekt der Wasserstoffgewinnung im Kongo                                                                                                                                                                                             \\
151        & 10/16/2020         & Die Welt     & Wasserstoff-Ära rückt näher; Ein deutsches Start-up hat kleine Geräte   entwickelt, die bald klimaneutralen Brennstoff für alle liefern sollen                                                                                                                                                                                                         \\
152        & 10/17/2020         & SZ           & Champagner im Motor                                                                                                                                                                                                                                                                                                                                    \\
153        & 10/21/2020         & Handelsblatt & Der neue Nikola-Chef wehrt sich gegen Betrugsvorwürfe                                                                                                                                                                                                                                                                                                  \\
154        & 10/22/2020         & Die Welt     & 'H' wie Hoffnung; Das Element Wasserstoff kann helfen, Energie   effizienter zu speichern. Die Idee ist nicht neu, sie erhält aber frischen   Rückenwind von  Politik und Forschung                                                                                                                                                                    \\
155        & 10/22/2020         & Die Welt     & Der Treibstoff der Zukunft; Forscher und Unternehmen testen Wasserstoff   und Brennstoffzellen, um die Schifffahrt emissionsfrei zu machen. Der   Reederverband kritisiert die langsame Umsetzung der Pläne                                                                                                                                            \\
156        & 10/28/2020         & Die Welt     & Ohne E-Fuels drohe das Job-Desaster; Wirtschaft attackiert   Umweltministerin                                                                                                                                                                                                                                                                          \\
157        & 10/30/2020         & FAZ          & Deutsch-französische Wasserstoff-Kooperation                                                                                                                                                                                                                                                                                                           \\
158        & 10/31/2020         & taz          & Der Wasserstoff, aus dem die Träume sind; Deutschland will bei sauberer   Energie den Markt dominieren, neue Jobs schaffen und die Energiewende   voranbringen. Das sieht die    Wasserstoffstrategie  der   Regierung vor. Aber vorher gibt es noch eine Menge Probleme zu lösen                                                                      \\
159        & 10/31/2020         & taz          & Neue Aufgabe für alte Gasnetze; Wo heute noch Erdgas strömt, soll es in   Zukunft der Wasserstoff sein. Ein universeller Energiespeicher beflügelt die   Fantasie der Energiewirtschaft   nicht   zum ersten Mal                                                                                                                                       \\
160        & 11/5/2020          & Handelsblatt & Bill Gates will Wasserstoffindustrie in Europa aufbauen                                                                                                                                                                                                                                                                                                \\
161        & 11/9/2020          & Handelsblatt & 'Der Brennstoffzelle gehört die Zukunft'                                                                                                                                                                                                                                                                                                               \\
162        & 11/10/2020         & FAZ          & Milliardenmarkt Wasserstoff                                                                                                                                                                                                                                                                                                                            \\
163        & 11/10/2020         & Die Welt     & Elefantenrennen                                                                                                                                                                                                                                                                                                                                        \\
164        & 11/10/2020         & SZ           & Erst grau und blau, dann grün?                                                                                                                                                                                                                                                                                                                         \\
165        & 11/17/2020         & Handelsblatt & Die Wasserstoff-Allianz                                                                                                                                                                                                                                                                                                                                \\
166        & 11/24/2020         & FAZ          & Massive Emissionsminderung in allen Sektoren                                                                                                                                                                                                                                                                                                           \\
167        & 11/28/2020         & SZ           & Wasserstoff aufs Gleis                                                                                                                                                                                                                                                                                                                                 \\
168        & 12/1/2020          & Handelsblatt & Der Weg zu grünem Wasserstoff                                                                                                                                                                                                                                                                                                                          \\
169        & 12/4/2020          & Handelsblatt & 'Eine Resterampe sind wir definitiv nicht'                                                                                                                                                                                                                                                                                                             \\
170        & 12/7/2020          & Handelsblatt & Wasserstoff aus Marokko mit deutscher Aufbauhilfe                                                                                                                                                                                                                                                                                                      \\
171        & 12/8/2020          & Handelsblatt & Grüner Wasserstoff; 'Voraussichtlich nicht wettbewerbsfähig'                                                                                                                                                                                                                                                                                           \\
172        & 12/8/2020          & Die Welt     & Die grüne Begegnung der nachhaltigen Art; Wasserstoff oder Strom - welche   Energie die zukünftige Mobilität dominieren wird, ist umstritten. Argumente   gibt es für beide. H2 aber spielt eine wichtige Rolle im Green Deal der   Europäischen Union                                                                                                 \\
173        & 12/8/2020          & FAZ          & Herkulesaufgabe Wasserstoffimport                                                                                                                                                                                                                                                                                                                      \\
174        & 12/15/2020         & SZ           & Wasserstoff über den Wolken                                                                                                                                                                                                                                                                                                                            \\
175        & 12/17/2020         & Handelsblatt & Wasserstoff aus der Tiefe                                                                                                                                                                                                                                                                                                                              \\
176        & 12/21/2020         & Die Welt     & 'Wir verpassen den Zug nicht noch mal'; RWE-Chef Rolf Martin Schmitz über   die Produktion von Wasserstoff und einen Konstruktionsfehler der deutschen   Energiewende                                                                                                                                                                                  \\
177        & 12/22/2020         & SZ           & Das Element, das Öl und Kohle ersetzen soll                                                                                                                                                                                                                                                                                                            \\
178        & 12/28/2020         & Handelsblatt & Weltatlas des Wasserstoffs                                                                                                                                                                                                                                                                                                                             \\
179        & 12/29/2020         & FAZ          & Wasserstoff ins Erdgas mischen   \\
\hline
\end{xtabular}
